OpenGloss: A Synthetic Encyclopedic Dictionary and Semantic Knowledge Graph

We present OpenGloss, a synthetic encyclopedic dictionary and semantic knowledge graph for English that integrates lexicographic definitions, encyclopedic context, etymological histories, and semantic relationships in a unified resource. OpenGloss contains 537K senses across 150K lexemes, on par with WordNet 3.1 and Open English WordNet, while providing more than four times as many sense definitions. These lexemes include 9.1M semantic edges, 1M usage examples, 3M collocations, and 60M words of encyclopedic content. Generated through a multi-agent procedural generation pipeline with schema-validated LLM outputs and automated quality assurance, the entire resource was produced in under one week for under $1,000. This demonstrates that structured generation can create comprehensive lexical resources at cost and time scales impractical for manual curation, enabling rapid iteration as foundation models improve. The resource addresses gaps in pedagogical applications by providing integrated content -- definitions, examples, collocations, encyclopedias, etymology -- that supports both vocabulary learning and natural language processing tasks. As a synthetically generated resource, OpenGloss reflects both the capabilities and limitations of current foundation models. The dataset is publicly available on Hugging Face under CC-BY 4.0, enabling researchers and educators to build upon and adapt this resource.

==> images/data_model_hierarchy.tex <==
% OpenGloss Data Model - Vertical spine with horizontal leaf nodes
\begin{tikzpicture}[
    parent/.style={rectangle, draw=black, very thick,
                   text width=2.2cm, minimum height=0.7cm, align=center, font=\small},
    child/.style={rectangle, draw=black, fill=black!5,
                  text width=2.2cm, minimum height=0.7cm, align=center, font=\small},
    arrow/.style={->, >=stealth, thick}
]

% Main vertical spine
\node[parent] (lexeme) at (0,0) {\textbf{Lexeme}};
\node[parent] (pos) at (0,-2.5) {\textbf{Part of Speech}};
\node[parent] (sense) at (0,-5) {\textbf{Lexical Sense}};

% Vertical arrows for main hierarchy
\draw[arrow] (lexeme) -- (pos);
\draw[arrow] (pos) -- (sense);

% Leaf nodes from Lexeme (to the right)
\node[child] (encyc) at (3.5,0) {Encyclopedia};
\node[child, below=0cm of encyc] (etym) {Etymology};
\draw[arrow] (lexeme) -- (encyc);

% Leaf nodes from Part of Speech (to the right)
\node[child] (morph) at (3.5,-2.5) {Morphology};
\node[child, below=0cm of morph] (colloc) {Collocations};
\draw[arrow] (pos) -- (morph);

% Leaf nodes from Lexical Sense (to the right)
\node[child] (syn) at (3.5,-5) {Synonyms};
\node[child, below=0cm of syn] (ant) {Antonyms};
\node[child, below=0cm of ant] (hyper) {Hypernyms};
\node[child, below=0cm of hyper] (hypo) {Hyponyms};
\node[child, below=0cm of hypo] (ex) {Examples};
\draw[arrow] (sense) -- (syn);

\end{tikzpicture}


==> images/methodology_pipeline.tex <==
% OpenGloss Pipeline with feedback loop
\begin{tikzpicture}[
    node distance=3.5cm,
    stage/.style={rectangle, draw=black, very thick,
                  text width=2cm, minimum height=1.4cm, align=flush center, font=\small},
    data/.style={rectangle, draw=black, fill=black!5,
                 text width=1.8cm, minimum height=0.85cm, align=flush center, font=\small},
    arrow/.style={->, >=stealth, very thick},
    note/.style={font=\scriptsize, align=center}
]

% Stages in a row
\node[stage] (s1) {\textbf{Stage 1}\\[0.2em]Lexeme\\Selection};
\node[stage, right of=s1] (s2) {\textbf{Stage 2}\\[0.2em]Sense\\Generation};
\node[stage, right of=s2] (s3) {\textbf{Stage 3}\\[0.2em]Graph\\Construction};
\node[stage, right of=s3] (s4) {\textbf{Stage 4}\\[0.2em]Enrichment};

% Data outputs directly below each stage
\node[data, below=1.8cm of s1] (d1) {150K\\lexemes};
\node[data, below=1.8cm of s2] (d2) {537K\\senses};
\node[data, below=1.8cm of s3] (d3) {9.1M\\edges};
\node[data, below=1.8cm of s4] (d4) {Final\\Dataset};

% Forward arrows (horizontal)
\draw[arrow] (s1) -- (s2);
\draw[arrow] (s2) -- (s3);
\draw[arrow] (s3) -- (s4);

% Output arrows (vertical)
\draw[arrow] (s1) -- (d1);
\draw[arrow] (s2) -- (d2);
\draw[arrow] (s3) -- (d3);
\draw[arrow] (s4) -- (d4);

% Feedback loop from graph construction to lexeme selection (neighbor discovery)
\draw[arrow, dashed, rounded corners=5pt]
    (d3.south) -- ++(0,-0.5) -| (d1.south);

% Label for feedback arrow - below the arrow, single line
\node[note] at (4.0,-4.5) {snowball sampling};

% QA box
\node[data, below=1.5cm of d4] (qa) {QA\\1K sample};
\draw[arrow, dashed] (d4) -- (qa);

\end{tikzpicture}

